Dating ancient manuscripts using radiocarbon and AI-based writing style analysis

Determining the chronology of ancient handwritten manuscripts is essential for reconstructing the evolution of ideas. For the Dead Sea Scrolls, this is particularly important. However, there is an almost complete lack of date-bearing manuscripts evenly distributed across the timeline and written in similar scripts available for palaeographic comparison. Here, we present Enoch, a state-of-the-art AI-based date-prediction model, trained on the basis of new radiocarbon-dated samples of the scrolls. Enoch uses established handwriting-style descriptors and applies Bayesian ridge regression. The challenge of this study is that the number of radiocarbon-dated manuscripts is small, while current machine learning requires an abundance of training data. We show that by using combined angular and allographic writing style feature vectors and applying Bayesian ridge regression, Enoch could predict the radiocarbon-based dates from style, supported by leave-one-out validation, with varied MAEs of 27.9 to 30.7 years relative to the radiocarbon dating. Enoch was then used to estimate the dates of 135 unseen manuscripts, revealing that 79 per cent of the samples were considered 'realistic' upon palaeographic post-hoc evaluation. We present a new chronology of the scrolls. The radiocarbon ranges and Enoch's style-based predictions are often older than the traditionally assumed palaeographic estimates. In the range of 300-50 BCE, Enoch's date prediction provides an improved granularity. The study is in line with current developments in multimodal machine-learning techniques, and the methods can be used for date prediction in other partially-dated manuscript collections. This research shows how Enoch's quantitative, probability-based approach can be a tool for palaeographers and historians, re-dating ancient Jewish key texts and contributing to current debates on Jewish and Christian origins.

==> (inline-0) <==
\begin{longtable}{l|rr|r|rr}
\caption{AI experts' (blind) range estimation (est\_min and est\_max) and palaeography experts’ evaluation (pal\_eval) with year range (pal\_min and pal\_max).}
% \label{tab:expert-AI-135undated-new}\\
\label{tab:expert-AI-135undated}\\
\hline  \hline
\textbf{Q-num} & \textbf{est\_min} & \textbf{est\_max} & \textbf{pal\_eval} & \multicolumn{1}{l}{\textbf{pal\_min}} & \multicolumn{1}{l}{\textbf{pal\_max}} \\ \hline
\endfirsthead
\endhead
1QapGen        & -50               & -1                & realistic          & -50                                   & -1                                    \\ \hline
1QH\textsuperscript{a}            & -140              & -1                & realistic          & -50                                   & -1                                    \\ \hline
1QIsa\textsuperscript{a}         & -200              & -100              & realistic          & -175                                  & -125                                  \\ \hline
1QpHab         & -40               & 10                & realistic          & -25                                   & 25                                    \\ \hline
1QS            & -190              & -100              & realistic          & -150                                  & -100                                  \\ \hline
2Q3            & -40               & 130               & realistic          & -50                                   & -1                                    \\ \hline
2Q14           & -310              & -100              & too\_old           & -75                                   & -25                                   \\ \hline
2Q24           & -40               & 10                & realistic          & -50                                   & -1                                    \\ \hline
3Q6            & -10               & 120               & realistic          & -25                                   & 25                                    \\ \hline
4Q13           & -40               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q27           & -30               & 20                & realistic          & -75                                   & -25                                   \\ \hline
4Q28           & 30                & 120               & too\_young         & -200                                  & -150                                  \\ \hline
4Q38           & -30               & 10                & realistic          & -50                                   & -1                                    \\ \hline
4Q38a          & -190              & -60               & too\_old           & -50                                   & -1                                    \\ \hline
4Q53           & -40               & 10                & too\_young         & -150                                  & -100                                  \\ \hline
4Q57           & -80               & 120               & realistic          & -1                                    & 50                                    \\ \hline
4Q58           & 30                & 120               & realistic          & -1                                    & 50                                    \\ \hline
4Q73           & -40               & 10                & see\_comment~\ref{see-comment1}       & -100                                  & -50                                   \\ \hline
4Q76           & -190              & -150              & realistic          & -175                                  & -125                                  \\ \hline
4Q83           & -210              & -150              & realistic          & -175                                  & -125                                  \\ \hline
4Q84           & -200              & -50               & realistic          & -50                                   & -1                                    \\ \hline
4Q85           & -140              & 70                & realistic          & 25                                    & 75                                    \\ \hline
4Q86           & 30                & 120               & too\_young         & -75                                   & -25                                   \\ \hline
4Q87           & -40               & 90                & realistic          & -25                                   & 25                                    \\ \hline
4Q88           & -190              & 20                & realistic          & -100                                  & -50                                   \\ \hline
4Q89           & -50               & 120               & realistic          & 25                                    & 75                                    \\ \hline
4Q90           & -30               & -10               & realistic          & -75                                   & -25                                   \\ \hline
4Q91           & -40               & 10                & realistic          & 1                                     & 50                                    \\ \hline
4Q92           & -190              & -100              & realistic          & -100                                  & -50                                   \\ \hline
4Q93           & -50               & 30                & realistic          & -75                                   & -25                                   \\ \hline
4Q94           & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q95           & -30               & 90                & realistic          & -50                                   & -1                                    \\ \hline
4Q96           & -30               & 10                & realistic          & -50                                   & -1                                    \\ \hline
4Q97           & -50               & 10                & realistic          & -50                                   & -1                                    \\ \hline
4Q98           & -190              & -150              & too\_old           & -50                                   & -1                                    \\ \hline
4Q98a          & -40               & -10               & realistic          & -75                                   & -25                                   \\ \hline
4Q98b          & -10               & 120               & realistic          & 25                                    & 75                                    \\ \hline
4Q98c          & 10                & 120               & realistic          & 25                                    & 75                                    \\ \hline
4Q98f          & -30               & 60                & too\_young         & -100                                  & -50                                   \\ \hline
4Q98g          & -200              & -150              & realistic          & -175                                  & -125                                  \\ \hline
4Q109          & -300              & -240              & realistic          & -250                                  & -150                                  \\ \hline
4Q160          & -200              & -110              & realistic          & -175                                  & -125                                  \\ \hline
4Q161          & -40               & 80                & realistic          & -50                                   & -1                                    \\ \hline
4Q163          & -190              & -1                & realistic          & -125                                  & -75                                   \\ \hline
4Q166          & -40               & 70                & realistic          & -50                                   & -1                                    \\ \hline
4Q167          & -50               & 120               & realistic          & -50                                   & -1                                    \\ \hline
4Q171          & -50               & 70                & realistic          & -50                                   & -1                                    \\ \hline
4Q175          & -150              & -1                & realistic          & -150                                  & -100                                  \\ \hline
4Q184          & -40               & 80                & realistic          & -50                                   & -1                                    \\ \hline
4Q185          & -190              & -80               & realistic          & -100                                  & -50                                   \\ \hline
4Q196          & -190              & -110              & too\_old           & -100                                  & -50                                   \\ \hline
4Q203          & -170              & -60               & too\_old           & -50                                   & -1                                    \\ \hline
4Q212          & -100              & 30                & realistic          & -75                                   & -25                                   \\ \hline
4Q215          & -30               & 70                & realistic          & -50                                   & -1                                    \\ \hline
4Q215a         & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q216          & -190              & -110              & too\_old           & -75                                   & -25                                   \\ \hline
4Q227          & -40               & 30                & realistic          & -50                                   & -1                                    \\ \hline
4Q252          & -40               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q256          & -40               & 10                & realistic          & -75                                   & -25                                   \\ \hline
4Q258          & -50               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q266          & -190              & -100              & realistic          & -100                                  & -50                                   \\ \hline
4Q267          & -170              & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q271          & -40               & 20                & realistic          & -75                                   & -25                                   \\ \hline
4Q272          & -50               & 10                & realistic          & -75                                   & -25                                   \\ \hline
4Q274          & -170              & -40               & realistic          & -75                                   & -25                                   \\ \hline
4Q276          & -30               & 60                & realistic          & -75                                   & -25                                   \\ \hline
4Q277          & -30               & 110               & realistic          & -75                                   & -25                                   \\ \hline
4Q284a         & -160              & 80                & realistic          & -50                                   & -1                                    \\ \hline
4Q301          & -40               & -1                & realistic          & -75                                   & -25                                   \\ \hline
4Q303          & -30               & 110               & realistic          & -50                                   & -1                                    \\ \hline
4Q319          & -40               & -1                & realistic          & -125                                  & -25                                   \\ \hline
4Q325          & -40               & 40                & realistic          & -50                                   & -1                                    \\ \hline
4Q373          & -300              & -240              & too\_old           & -100                                  & -50                                   \\ \hline
4Q375          & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q379          & -190              & -100              & see\_comment~\ref{see-comment2}       & -125                                  & -75                                   \\ \hline
4Q390          & -30               & 70                & realistic          & -75                                   & -25                                   \\ \hline
4Q391          & -200              & -110              & realistic          & -125                                  & -75                                   \\ \hline
4Q394          & -200              & -110              & too\_old           & -100                                  & -1                                    \\ \hline
4Q397          & -40               & 60                & realistic          & -50                                   & -1                                    \\ \hline
4Q398          & -30               & 10                & see\_comment~\ref{see-comment3}       & -75                                   & -25                                   \\ \hline
4Q409          & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q410          & -40               & 80                & realistic          & -50                                   & -1                                    \\ \hline
4Q422          & -190              & -110              & realistic          & -150                                  & -100                                  \\ \hline
4Q426          & -190              & -50               & realistic          & -100                                  & -50                                   \\ \hline
4Q431          & -30               & 120               & realistic          & -50                                   & -1                                    \\ \hline
4Q432          & -160              & 120               & realistic          & -50                                   & -1                                    \\ \hline
4Q434          & -30               & 20                & realistic          & -75                                   & -25                                   \\ \hline
4Q436          & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q437          & -40               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q439          & -40               & 70                & realistic          & -25                                   & 25                                    \\ \hline
4Q442          & -10               & 120               & realistic          & -50                                   & -1                                    \\ \hline
4Q448          & -30               & 10                & too\_young         & -100                                  & -50                                   \\ \hline
4Q457          & -40               & -10               & too\_young         & -150                                  & -100                                  \\ \hline
4Q471a         & -160              & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q473          & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q474          & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q475          & -30               & 120               & realistic          & -50                                   & -1                                    \\ \hline
4Q476          & -30               & 120               & realistic          & -50                                   & -1                                    \\ \hline
4Q492          & 30                & 120               & too\_young         & -75                                   & -25                                   \\ \hline
4Q493          & -40               & 70                & realistic          & -75                                   & -25                                   \\ \hline
4Q494          & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q501          & -30               & 20                & realistic          & -75                                   & -25                                   \\ \hline
4Q508          & -190              & -110              & too\_old           & -50                                   & -1                                    \\ \hline
4Q511          & -30               & 80                & realistic          & -50                                   & -1                                    \\ \hline
4Q522          & -200              & -110              & see\_comment~\ref{see-comment4}       & -100                                  & -50                                   \\ \hline
4Q525          & -50               & 10                & realistic          & -50                                   & -1                                    \\ \hline
4Q530          & -30               & 10                & too\_young         & -125                                  & -75                                   \\ \hline
4Q531          & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
4Q540          & -40               & 30                & too\_young         & -150                                  & -100                                  \\ \hline
4Q542          & -50               & 20                & too\_young         & -125                                  & -75                                   \\ \hline
4Q544          & -200              & -110              & realistic          & -150                                  & -100                                  \\ \hline
4Q545          & -200              & -100              & realistic          & -125                                  & -75                                   \\ \hline
4Q547          & -200              & -120              & realistic          & -125                                  & -75                                   \\ \hline
4Q554          & -200              & -50               & realistic          & -75                                   & -25                                   \\ \hline
4Q557          & -200              & -120              & realistic          & -150                                  & -100                                  \\ \hline
4Q577          & -50               & 10                & too\_young         & -125                                  & -75                                   \\ \hline
5-6Hev1b       & -40               & 120               & realistic          & 50                                    & 100                                   \\ \hline
5-6Hev45       & -40               & 120               & too\_old          & 134                                   & 134                                   \\ \hline
5Q5            & -200              & -150              & too\_old           & -25                                   & 25                                    \\ \hline
6Q18           & -160              & 120               & realistic          & -50                                   & -1                                    \\ \hline
11Q5           & 10                & 120               & realistic          & 25                                    & 75                                    \\ \hline
11Q6           & 30                & 120               & realistic          & -1                                    & 50                                    \\ \hline
11Q7           & 30                & 120               & realistic          & -1                                    & 50                                    \\ \hline
11Q8           & -30               & 20                & too\_old          & 25                                    & 75                                    \\ \hline
11Q13          & -80               & 20                & realistic          & -50                                   & -1                                    \\ \hline
11Q14          & -40               & 120               & realistic          & -1                                    & 50                                    \\ \hline
11Q18          & -40               & 120               & realistic          & -50                                   & -1                                    \\ \hline
11Q19          & -40               & -1                & realistic          & -25                                   & 25                                    \\ \hline
11Q20          & -90               & 120               & realistic          & -25                                   & 25                                    \\ \hline
Mas1e          & -50               & 30                & realistic          & -1                                    & 50                                    \\ \hline
Mas1f          & -200              & -100              & too\_old           & 25                                    & 75                                    \\ \hline
MasJosh        & -30               & 20                & realistic          & -50                                   & -1                                    \\ \hline
Mur88          & -50               & 120               & realistic          & 25                                    & 75                                    \\ \hline
Nash           & -200              & -110              & realistic          & -175                                  & -125                                  \\ \hline
Sdeir1         & -40               & 120               & realistic          & 75                                    & 125                                   \\ \hline \hline
\end{longtable}

{\tabcolsep=3pt
\footnotesize
\begin{longtable}{ll|ll}
\caption{List of images for each manuscript sample used in the post-hoc evaluation}
\label{tab:135-images}\\
\hline \hline
\textbf{Q-number} & \textbf{Image-name}            & \textbf{Q-number} & \textbf{Image-name}              \\ \hline 
\endfirsthead
\endhead
1QapGen           & 1QapGen\_4\_crpcln             & 4Q301             & 4Q301\_2\_processed              \\ \hline
1QH\textsuperscript{a}               & 1QHa\_QIrug-1668\_cln...Lotte  & 4Q303             & 4Q303\_processed                 \\ \hline
1QIsa\textsuperscript{a}            & 1QIsaa\_col02\_cleaned         & 4Q319             & 4Q319\_1\_crpcln                 \\ \hline
1QpHab            & 1QpHab\_Brill2307\_cleaned\_MD & 4Q325             & 4Q325\_processed                 \\ \hline
1QS               & 1Qs\_QIrug-2153\_cln...Lotte   & 4Q373             & 4Q373\_processed                 \\ \hline
2Q3               & 2Q3\_processed                 & 4Q375             & 4Q375\_processed                 \\ \hline
2Q14              & 2Q14\_1\_processed             & 4Q379             & 4Q379\_1\_processed              \\ \hline
2Q24              & 2Q24\_processed                & 4Q390             & 4Q390\_processed                 \\ \hline
3Q6               & 3Q6\_processed                 & 4Q391             & 4Q391\_4\_processed              \\ \hline
4Q13              & 4Q13\_processed                & 4Q394             & 4Q394\_cleaned                   \\ \hline
4Q27              & 4Q27\_processed\_MDnew         & 4Q397             & 4Q397\_1\_processed              \\ \hline
4Q28              & 4Q28\_256-1\_cleaned           & 4Q398             & 4Q398\_1\_processed              \\ \hline
4Q38              & 4Q38\_processed                & 4Q409             & 4Q409\_processed                 \\ \hline
4Q38a             & 4Q38a\_processed               & 4Q410             & 4Q410\_processed                 \\ \hline
4Q53              & 4Q53\_405\_part2\_cleaned      & 4Q422             & 4Q422\_2\_processed              \\ \hline
4Q57              & 4Q57\_363\_part1\_cleaned      & 4Q426             & 4Q426\_processed                 \\ \hline
4Q58              & 4Q58\_Brill0458\_cleaned       & 4Q431             & 4Q431\_processed                 \\ \hline
4Q73              & 4Q73\_1112-1\_cleaned          & 4Q432             & 4Q432\_processed                 \\ \hline
4Q76              & 4Q76\_cleaned                  & 4Q434             & 4Q434\_processed                 \\ \hline
4Q83              & 4Q83\_1148\_part1\_cleaned     & 4Q436             & 4Q436\_processed                 \\ \hline
4Q84              & 4Q84\_3\_processed             & 4Q437             & 4Q437\_processed                 \\ \hline
4Q85              & 4Q85\_2\_processed             & 4Q439             & 4Q439\_processed                 \\ \hline
4Q86              & 4Q86\_processed                & 4Q442             & 4Q442\_processed                 \\ \hline
4Q87              & 4Q87\_processed                & 4Q448             & 4Q448\_processed                 \\ \hline
4Q88              & 4Q88\_3\_processed             & 4Q457             & 4Q457\_processed                 \\ \hline
4Q89              & 4Q89\_processed\_MDnew         & 4Q471a            & 4Q471a\_processed                \\ \hline
4Q90              & 4Q90\_processed                & 4Q473             & 4Q473\_processed                 \\ \hline
4Q91              & 4Q91\_processed                & 4Q474             & 4Q474\_processed                 \\ \hline
4Q92              & 4Q92\_processed                & 4Q475             & 4Q475\_processed                 \\ \hline
4Q93              & 4Q93\_processed                & 4Q476             & 4Q476\_processed                 \\ \hline
4Q94              & 4Q94\_processed                & 4Q492             & 4Q492\_processed                 \\ \hline
4Q95              & 4Q95\_processed                & 4Q493             & 4Q493\_processed                 \\ \hline
4Q96              & 4Q96\_processed                & 4Q494             & 4Q494\_processed                 \\ \hline
4Q97              & 4Q97\_processed                & 4Q501             & 4Q501\_processed                 \\ \hline
4Q98              & 4Q98\_processed                & 4Q508             & 4Q508\_processed                 \\ \hline
4Q98a             & 4Q98a\_processed               & 4Q511             & 4Q511\_2\_processed              \\ \hline
4Q98b             & 4Q98b\_processed               & 4Q522             & 4Q522\_cleaned\_2                \\ \hline
4Q98c             & 4Q98c\_processed               & 4Q525             & 4Q525\_2\_processed              \\ \hline
4Q98f             & 4Q98f\_processed               & 4Q530             & 4Q530\_processed                 \\ \hline
4Q98g             & 4Q98g\_processed               & 4Q531             & 4Q531\_processed                 \\ \hline
4Q109             & 4Q109\_cleaned\_MDnew          & 4Q540             & 4Q540\_processed                 \\ \hline
4Q160             & 4Q160\_137plate\_cleaned       & 4Q542             & 4Q542\_cleaned                   \\ \hline
4Q161             & 4Q161\_583\_part2\_cleaned     & 4Q544             & 4Q544\_cleaned                   \\ \hline
4Q163             & 4Q163\_584\_599\_cleaned       & 4Q545             & 4Q545\_processed                 \\ \hline
4Q166             & 4Q166\_4\_processed            & 4Q547             & 4Q547\_processed                 \\ \hline
4Q167             & 4Q167\_processed               & 4Q554             & 4Q554\_cleaned\_MDcrpcln1        \\ \hline
4Q171             & 4Q171\_2\_processed            & 4Q557             & 4Q557\_processed                 \\ \hline
4Q175             & 4Q175\_cleaned                 & 4Q577             & 4Q577\_processed                 \\ \hline
4Q184             & 4Q184\_287\_cleaned            & 5-6Hev1b          & 5-6Hev1b\_891\_cleaned           \\ \hline
4Q185             & 4Q185\_160\_part2\_cleaned     & 5-6Hev45          & 5-6Hev45\_part2\_cleaned         \\ \hline
4Q196             & 4Q196\_cleaned                 & 5Q5               & 5Q5\_processed                   \\ \hline
4Q203             & 4Q203\_906\_cleaned            & 6Q18              & 6Q18\_processed                  \\ \hline
4Q212             & 4Q212\_227\_cleaned            & 11Q5              & 11Q5\_2\_processed               \\ \hline
4Q215             & 4Q215\_processed               & 11Q6              & 11Q6\_2\_processed               \\ \hline
4Q215a            & 4Q215a\_processed              & 11Q7              & 11Q7\_2\_processed               \\ \hline
4Q216             & 4Q216\_cleaned\_1              & 11Q8              & 11Q8\_processed                  \\ \hline
4Q227             & 4Q227\_processed               & 11Q13             & 11Q13\_579\_part2\_cleaned       \\ \hline
4Q252             & 4Q252\_processed               & 11Q14             & 11Q14\_cleaned\_1                \\ \hline
4Q256             & 4Q256\_907\_cleaned            & 11Q18             & 11Q18\_processed                 \\ \hline
4Q258             & 4Q258\_140\_part1\_cleaned     & 11Q19             & 11Q19\_Brill2293\_cleaned        \\ \hline
4Q266             & 4Q266\_cleaned\_MDcrp1         & 11Q20             & 11Q20\_5-new                     \\ \hline
4Q267             & 4Q267\_2\_processed            & Mas1e             & Mas1e\_cleaned                   \\ \hline
4Q271             & 4Q271\_processed               & Mas1f             & Mas1f\_processed                 \\ \hline
4Q272             & 4Q272\_processed               & MasJosh           & MasJosh\_cleaned                 \\ \hline
4Q274             & 4Q274\_processed               & Mur88             & Mur88\_2\_crp-cln-prcsd\_cleaned \\ \hline
4Q276             & 4Q276\_processed               & Nash              & Nash-MS-OR-...-line9to15         \\ \hline
4Q277             & 4Q277\_processed               & Sdeir1            & Sedir1\_984\_cleaned             \\ \hline
4Q284a            & 4Q284a\_processed              & \textbf{}         &                                  \\ \hline \hline
\end{longtable}
}

\begin{longtable}{l|l|l}
\caption{List of twenty-five images of poor quality}
\label{tab:bad25}\\
\hline \hline
\textbf{Image-name} & \textbf{Image-name}       & \textbf{Image-name} \\ \hline 
\endfirsthead
\endhead
4Q540\_processed    & 4Q53\_405\_part2\_cleaned & 4Q577\_processed    \\ \hline
4Q196\_cleaned      & 4Q457\_processed          & 4Q508\_processed    \\ \hline
4Q86\_processed     & 4Q98\_processed           & 4Q98f\_processed    \\ \hline
4Q492\_processed    & 4Q448\_processed          & Mas1f\_processed    \\ \hline
4Q88\_3\_processed  & 4Q530\_processed          & 4Q98c\_processed    \\ \hline
2Q14\_1\_processed  & 4Q98g\_processed          & 4Q98b\_processed    \\ \hline
4Q284a\_processed   & 5Q5\_processed            & 4Q398\_1\_processed \\ \hline
4Q432\_processed    & 4Q373\_processed          & 4Q379\_1\_processed \\ \hline
6Q18\_processed     &                           &                     \\ \hline \hline
\end{longtable}

\newpage
\begin{longtable}{|l|l|}
\caption{A few examples of poor quality images (after binarization and cleaning).}
\label{tab:bad25-images}\\
\hline
\begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/4Q373_processed-cropped.png}\end{adjustbox} & \begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/4Q398_1_processed-cropped.png}\end{adjustbox}  \\ \hline
\begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/4Q432_processed-cropped.png}\end{adjustbox}  &  \begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/4Q448_processed-cropped.png}\end{adjustbox}\\ \hline
\begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/4Q98b_processed-cropped.png}\end{adjustbox}  &  \begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/4Q98c_processed-cropped.png}\end{adjustbox}\\ \hline
\begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/4Q98f_processed-cropped.png}\end{adjustbox}  &  \begin{adjustbox}{valign=c}\includegraphics[width=0.25\textwidth]{img/bad-images/4Q98g_processed-cropped.png}\end{adjustbox}\\ \hline
\begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/5Q5_processed-cropped.png}\end{adjustbox}  &  \begin{adjustbox}{valign=c}\includegraphics[width=0.30\textwidth]{img/bad-images/Mas1f_processed-cropped.png}\end{adjustbox}\\ \hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{llll|llll}
\hline \hline
\textbf{Q-numbers} & \textbf{Name}     & \textbf{Plate} & \textbf{Fragment}        & \textbf{Q-numbers}  & \textbf{Name}             & \textbf{Plate} & \textbf{Fragment}           \\ \hline
4Q2      & 4Q2\_1   & 215   & 1,4         & 4Q255     & 4Q255\_4Q433a\_1 & 177   & 3R             \\
         & 4Q2\_2   & 215   & 3           &           & 4Q255\_4Q433a\_2 & 177   & 4R             \\ \hline
4Q3      & 4Q3\_1   & 393   & 5           & 4Q259     & 4Q259\_1         & 683   & 6              \\ \cline{1-4}
4Q23     & 4Q23\_1  & 271   & 1,4         &           & 4Q259\_2         & 683   & 7              \\ \cline{1-4}
         & 4Q23\_2  & 272   & 5, 6, 18, 7 &           & 4Q259\_3         & 695   & 1,3            \\
         & 4Q23\_3  & 272   & 19          &           &                  & 696   & 6              \\
         &          & 401   & 3, 4, 5     &           & 4Q259\_4         & 810   & 3R, 5R, 7R, 8R \\ \hline
4Q27     & 4Q27\_1  & 1080  & 1, 2, 6     & 4Q267     & 4Q267\_1         & 106   & 2,6,9,11       \\
         & 4Q27\_2  & 1081A & 2           &           & 4Q267\_2         & 107   & 2,9,12         \\ \cline{5-8} 
         & 4Q27\_3  & 1082  & 1           & 4Q375     & 4Q375\_1         & 122A  & 1              \\
         & 4Q27\_4  & 1082  & 4           &           & 4Q375\_2         & 122A  & 1,2            \\ \cline{5-8} 
         & 4Q27\_5  & 1084B & 1,7,9       & 4Q416     & 4Q416\_1         & 180   & 1,2            \\
         & 4Q27\_6  & 1086B & 2, 8        &           & 4Q416\_2         & 181   & 1              \\ \cline{1-4}
4Q30     & 4Q30\_1  & 237   & 7           &           & 4Q416\_3         & 181   & 1              \\ \cline{5-8} 
         & 4Q30\_2  & 238   & 1           & 4Q504     & 4Q504\_1         & 421   & 3, 4,5         \\ \cline{1-4}
4Q47     & 4Q47\_1  & 1092  & 1           &           & 4Q504\_2         & 982   & 1              \\
         & 4Q47\_2  & 1092  & 3, 5        &           & 4Q504\_3         & 982   & 2              \\ \cline{1-4}
4Q52     & 4Q52\_1  & 42599 &             &           & 4Q504\_4         & 982   & 2              \\ \cline{5-8} 
         & 4Q52\_3  & 206   & 1,3         & 4Q521     & 4Q521\_1         & 330-1 & 1              \\ \cline{1-4}
4Q70     & 4Q70\_1  & 1109  & 7, 11       &           & 4Q521\_2         & 330-1 & 1              \\ \cline{5-8} 
         & 4Q70\_2  & 1110  & 2           & 4Q541     & 4Q541\_1         & 147   & 1,19           \\ \cline{5-8} 
         & 4Q70\_3  & 1110  & 3           & 5\_6Hev1b & 5\_6Hev1b\_1     & 890   & 2              \\ \cline{5-8} 
         &          & 1111  & 1           & 11Q5      & 11Q5\_1          & 974   & 1              \\
         & 4Q70\_4  & 1111  & 3           &           & 11Q5\_2          & 974   & 1              \\ \cline{1-4}
4Q114    & 4Q114\_1 & 224   & 1           &           & 11Q5\_3          & 975   & 1              \\ \cline{1-4}
4Q161    & 4Q161\_1 & 583   & 2,3         &           & 11Q5\_4          & 975   & 1              \\
         & 4Q161\_2 & 585   & 2,5         &           & 11Q5\_5          & 976   & 1              \\ \cline{1-4}
4Q176    & 4Q176\_1 & 285   & 1           &           & 11Q5\_6          & 976   & 3              \\
         & 4Q176\_2 & 285   & 2           &           & 11Q5\_7          & 977   & 2              \\ \cline{1-4}
4Q201    & 4Q201\_1 & 821   & 2           &           & 11Q5\_8          & 978   & 1              \\
         &          & 904   & 1           &           & 11Q5\_9          & 979   & 1              \\ \cline{5-8} 
         & 4Q201\_2 & 821   & 1           & Mas1k     & Mas1k\_1         & X232  & 1              \\ \cline{1-4}
4Q206    & 4Q206\_1 & 358   & 1,6         &           & Mas1k\_2         & X232  & 1              \\ \cline{5-8} 
         & 4Q206\_2 & 359   & 1,3         & Xhev\_Se2 & Xhev\_Se2\_1     & 534   & 2              \\ \hline \hline
\end{tabular}
\begin{tabular}{l|l|l|l}
\hline \hline
\textbf{Q-numbers} & \textbf{Q-numbers} & \textbf{Q-numbers} & \textbf{Q-numbers} \\ \hline
1QapGen            & 4Q98               & 4Q301              & 4Q508              \\ \hline
1QH\textsuperscript{a}                & 4Q98a              & 4Q303              & 4Q511              \\ \hline
1QIsa\textsuperscript{a}  & 4Q98b              & 4Q319              & 4Q522              \\ \hline
1QpHab             & 4Q98c              & 4Q325              & 4Q525              \\ \hline
1QS                & 4Q98f              & 4Q373              & 4Q530              \\ \hline
2Q3                & 4Q98g              & 4Q375              & 4Q531              \\ \hline
2Q14               & 4Q109              & 4Q379              & 4Q540              \\ \hline
2Q24               & 4Q160              & 4Q390              & 4Q542              \\ \hline
3Q6                & 4Q161              & 4Q391              & 4Q544              \\ \hline
4Q13               & 4Q163              & 4Q394              & 4Q545              \\ \hline
4Q27               & 4Q166              & 4Q397              & 4Q547              \\ \hline
4Q28               & 4Q167              & 4Q398              & 4Q554              \\ \hline
4Q38               & 4Q171              & 4Q409              & 4Q557              \\ \hline
4Q38a              & 4Q175              & 4Q410              & 4Q577              \\ \hline
4Q53               & 4Q184              & 4Q422              & 5/6Hev1b           \\ \hline
4Q57               & 4Q185              & 4Q426              & 5/6Hev45           \\ \hline
4Q58               & 4Q196              & 4Q431              & 5Q5                \\ \hline
4Q73               & 4Q203              & 4Q432              & 6Q18               \\ \hline
4Q76               & 4Q212              & 4Q434              & 11Q5               \\ \hline
4Q83               & 4Q215              & 4Q436              & 11Q6               \\ \hline
4Q84               & 4Q215a             & 4Q437              & 11Q7               \\ \hline
4Q85               & 4Q216              & 4Q439              & 11Q8               \\ \hline
4Q86               & 4Q227              & 4Q442              & 11Q13              \\ \hline
4Q87               & 4Q252              & 4Q448              & 11Q14              \\ \hline
4Q88               & 4Q256              & 4Q457              & 11Q18              \\ \hline
4Q89               & 4Q258              & 4Q471a             & 11Q19              \\ \hline
4Q90               & 4Q266              & 4Q473              & 11Q20              \\ \hline
4Q91               & 4Q267              & 4Q474              & Mas1e              \\ \hline
4Q92               & 4Q271              & 4Q475              & Mas1f              \\ \hline
4Q93               & 4Q272              & 4Q476              & Mas1l            \\ \hline
4Q94               & 4Q274              & 4Q492              & Mur88              \\ \hline
4Q95               & 4Q276              & 4Q493              & Nash               \\ \hline
4Q96               & 4Q277              & 4Q494              & Sdeir1             \\ \hline
4Q97               & 4Q284a             & 4Q501              &                    \\ \hline \hline
\end{tabular}
\begin{tabular}{l|l}
\hline \hline
\textbf{Q-number} & \textbf{Number of images} \\ \hline
4Q27              & 2                         \\
4Q161             & 2                         \\
4Q267             & 2                         \\
4Q375             & 1                         \\
5-6Hev1b          & 1                         \\
11Q5              & 5                         \\ \hline \hline
\end{tabular}
\begin{tabular}{l|c|l}
\hline \hline
\textbf{Manuscript} & \textbf{Radiocarbon (BP)} & \textbf{Image IDs}                             \\ \hline
Mas1l             & 2086,28                                 & MasJosh.png                                    \\ \hline
1QIsa\textsuperscript{a}              & 2141,32                                 & 1QIsaa\_col01\_cleaned.png                     \\ \hline
                    &                                         & 1QIsaa\_col02\_cleaned.png                     \\ \hline
                    &                                         & 1QIsaa\_col03\_cleaned.png                     \\ \hline
                    &                                         & 1QIsaa\_col34\_cleaned.png                     \\ \hline
                    &                                         & 1QIsaa\_col35\_cleaned.png                     \\ \hline
1QpHab              & 2054,22                                 & QIrug-Qumran\_extr09\_2305\_1QpHab\_crpcln.png \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2306\_1QpHab\_crpcln.png \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2307\_1QpHab\_crpcln.png \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2308\_1QpHab\_crpcln.png \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2309\_1QpHab\_crpcln.png \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2310\_1QpHab\_crpcln.png \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2311\_1QpHab\_crpcln.png \\ \hline
11Q19               & 2030,40                                 & QIrug-Qumran\_extr09\_2293\_11Q19\_crpcln.png  \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2294\_11Q19\_crpcln.png  \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2295\_11Q19\_crpcln.png  \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2296\_11Q19\_crpcln.png  \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2297\_11Q19\_crpcln.png  \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2298\_11Q19\_crpcln.png  \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2299\_11Q19\_crpcln.png  \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2300\_11Q19\_crpcln.png  \\ \hline
{1QS}                 & 2041,68                                 & QIrug-Qumran\_extr09\_2151\_1Qs\_1\_crpcln.png \\ \hline
                    &                                         & QIrug-Qumran\_extr09\_2151\_1Qs\_2\_crpcln.png \\ \hline \hline
\end{tabular}
\begin{tabular}{l|l|l|l}
\hline \hline
\textbf{Manuscript} & \textbf{Date} & \textbf{Manuscript}      & \textbf{Date} \\ \hline
A6\_11R    & -411 & IA06            & -353 \\ \hline
A6\_12R    & -411 & IA17            & -324 \\ \hline
A6\_13R    & -411 & IA21            & -330 \\ \hline
A6\_14     & -411 & MareshaOstracon & -176 \\ \hline
A6\_15     & -411 & Mur24\_1        & 133  \\ \hline
A6\_16     & -411 & Mur24\_2        & 133  \\ \hline
A6\_3      & -411 & NS\_A1r         & -353 \\ \hline
A6\_4      & -411 & NS\_A2r         & -351 \\ \hline
A6\_5      & -411 & NS\_A4r         & -348 \\ \hline
A6\_7      & -411 & NS\_A5r         & -348 \\ \hline
A6\_8      & -411 & NS\_A6r         & -349 \\ \hline
B3\_1      & -456 & NS\_C1r         & -330 \\ \hline
IA01       & -348 & NS\_C4r         & -324 \\ \hline
IA03       & -348 & WDSP1\_1        & -335 \\ \hline
IA04       & -351 & WDSP2           & -352 \\ \hline \hline
\end{tabular}
\begin{longtable}[c]{lp{1cm}p{2cm}lp{4cm}}
\caption{Information of physical samples for radiocarbon dating}
\label{appne:tableE1:sampleinfo}
\\
\hline \hline
\multicolumn{1}{|l|}{\textbf{IAA plate}}  & \multicolumn{1}{l|}{\textbf{Sample}}       & \multicolumn{1}{l|}{\textbf{Work}}                                & \multicolumn{1}{l|}{\textbf{Plate-fragment}}   & \multicolumn{1}{p{4cm}|}{\textbf{Info from IAA on DJD references, places in fragments where samples were taken, previous treatments from the 1950s onward, and sample weights}}                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{206}   & \multicolumn{1}{l|}{4Q52}         & \multicolumn{1}{l|}{4QSam\textsuperscript{b}}                             & \multicolumn{1}{l|}{{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-371248}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371248}{P206-Fr003}}}}       & \multicolumn{1}{p{4cm}|}{DJD 17: pl XXIV, fr 7; Bottom left; Maybe glues? Japanese Tissue Paper + Methylcellulose glue (2001)}                                                                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{421}   & \multicolumn{1}{l|}{4Q504}        & \multicolumn{1}{l|}{4QDibHam\textsuperscript{a}}                          & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-298264}{P421-Fr004}}       & \multicolumn{1}{p{4cm}|}{DJD 7: pl LII, fr 7; Bottom; Maybe castor oil?}                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{285}   & \multicolumn{1}{l|}{4Q176}        & \multicolumn{1}{l|}{4QTanh}                              & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-371275}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371275}{P285-Fr002}}}       & \multicolumn{1}{p{4cm}|}{DJD 5: pl XXII, fr 10; Upper left; Scotch tape; Rice paper + Perspex glue + trichlorethylene}                                                                                                                                                                                         \\ \hline
\multicolumn{1}{|l|}{224}   & \multicolumn{1}{l|}{4Q114}        & \multicolumn{1}{l|}{4QDan\textsuperscript{c}}                             & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-370782}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-370782}{P224-Fr001}}}       & \multicolumn{1}{p{4cm}|}{DJD 16: pl XXXV, fr 3; Bottom right; Japanese Tissue Paper + Methylcellulose glue (2009)}                                                                                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{385}   & \multicolumn{1}{l|}{4Q216}        & \multicolumn{1}{l|}{4QJub\textsuperscript{a}}                             & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371324}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371324}{P385-Fr011}}}       & \multicolumn{1}{p{4cm}|}{DJD 13: pl I, fr 12ii; Left sheet: upper margin; Scotch tape; Rice paper + Perspex glue + trichlorethylene; Hinge of Japanese Tissue Paper + Methylcellulose glue (1992); Magen Broshi sampled the right sheet and the thread in 2003, therefore it was decided not to sample it again} \\ \hline
\multicolumn{1}{|l|}{801}   & \multicolumn{1}{l|}{4Q185}        & \multicolumn{1}{p{2cm}|}{4QSapiential Work}                    & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-298321}{P801-Fr003}}       & \multicolumn{1}{p{4cm}|}{Not in DJD 5. Strugnell, RevQ 7 (1970) p.257 pl I, fr h. Bottom right; Japanese Tissue Paper + Methylcellulose glue (2012); Fragment 1 is sewn and encapsulated for exhibition, therefore it was decided to sample fr 3 instead}                                                                       \\ \hline
\multicolumn{1}{|l|}{577}   & \multicolumn{1}{l|}{11Q20}        & \multicolumn{1}{l|}{11QT\textsuperscript{b}}                              & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-496288}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-496288}{P577-Fr014}}}       & \multicolumn{1}{p{4cm}|}{DJD 23: pl XLIII, fr 10b; Bottom left; Plate 608 is sewn and encapsulated for exhibition, therefore it was decided to sample plate 577 instead}                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{64}    & \multicolumn{1}{l|}{Mur88}        & \multicolumn{1}{l|}{MurXII}                              & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-499713}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-499713}{P64-Fr001}}}        & \multicolumn{1}{p{4cm}|}{DJD 2: pl LX, col X; Left sheet: bottom right; Rice paper + Perspex glue + trichlorethylene}                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|l|}{891}   & \multicolumn{1}{l|}{5/6Hev1b}     & \multicolumn{1}{l|}{5/6HevPsalms}                        & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371451}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371451}{P891-Fr003}}}       & \multicolumn{1}{p{4cm}|}{DJD 38: pl XXVII, fr 10; Bottom right}                                                                                                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{585}   & \multicolumn{1}{l|}{4Q161}        & \multicolumn{1}{l|}{4QpIsa\textsuperscript{a}}                            & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371390}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371390}{P585-Fr001}}}       & \multicolumn{1}{p{4cm}|}{DJD 5: pl IV, fr 2; Middle right; Scotch tape? Rice paper + Perspex glue + trichlorethylene}                                                                                                                                                                                          \\ \hline

\multicolumn{1}{|l|}{206}   & \multicolumn{1}{l|}{4Q52}         & \multicolumn{1}{l|}{4QSam\textsuperscript{b}}                             & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-371248}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371248}{P206-Fr003 (b)}}}   & \multicolumn{1}{p{4cm}|}{DJD 17: pl XXIV, fr 7; Bottom left; Batch 1: additional material (4 mg)}                                                                                                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{285}   & \multicolumn{1}{l|}{4Q176}        & \multicolumn{1}{l|}{4QTanh}                              & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-371275}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371275}{P285-Fr002 (b)}}}   & \multicolumn{1}{p{4cm}|}{DJD 5: pl XXII, fr 10; Upper left; Batch 1: additional material (3mg)}                                                                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{224}   & \multicolumn{1}{l|}{4Q114}        & \multicolumn{1}{l|}{4QDan\textsuperscript{c}}                             & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-370782}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-370782}{P224-Fr001 (b)}}}   & \multicolumn{1}{p{4cm}|}{DJD 16: pl XXXV, fr 3; Bottom right; Batch 1: additional material (c.1 mg)}                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{385}   & \multicolumn{1}{l|}{4Q216}        & \multicolumn{1}{l|}{4QJub\textsuperscript{a}}                             & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371324}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371324}{P385-Fr011 (b)}}}   & \multicolumn{1}{p{4cm}|}{DJD 13: pl I, fr 12ii; Left sheet: upper margin; Batch 1: additional material (4 mg)}                                                                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{577}   & \multicolumn{1}{l|}{11Q20}        & \multicolumn{1}{l|}{11QT\textsuperscript{b}}                              & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-496288}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-496288}{P577-Fr014 (b)}}}   & \multicolumn{1}{p{4cm}|}{DJD 23: pl XLIII, fr 10b; Bottom left; Batch 1: additional material (4 mg)}                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{64}    & \multicolumn{1}{l|}{Mur88}        & \multicolumn{1}{l|}{MurXII}                              & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-499713}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-499713}{P64-Fr001 (b)}}}    & \multicolumn{1}{p{4cm}|}{DJD 2: pl LX, col X; NB IAA did not list this one in their Excel list so no additional information}                                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{891}   & \multicolumn{1}{l|}{5/6Hev1b}     & \multicolumn{1}{l|}{5/6HevPsalms}                        & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371451}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371451}{P891-Fr003 (b)}}}   & \multicolumn{1}{p{4cm}|}{DJD 38: pl XXVII, fr 10; Bottom right; Batch 1: additional material (6 mg)}                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{585}   & \multicolumn{1}{l|}{4Q161}        & \multicolumn{1}{l|}{4QpIsa\textsuperscript{a}}                            & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371390}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371390}{P585-Fr001 (b)}}}   & \multicolumn{1}{p{4cm}|}{DJD 5: pl IX, fr 2; Middle right; Batch 1: additional material (4 mg)}                                                                                                                                                                                                            \\ \hline

\multicolumn{1}{|l|}{1111}  & \multicolumn{1}{l|}{4Q70}         & \multicolumn{1}{l|}{4QJer\textsuperscript{a}}                             & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371190}{P1111-Fr010}}      & \multicolumn{1}{p{4cm}|}{DJD 15: pl XXIX, fr 37; Left margin, middle; IAA measurement: 7 mg}                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{1093}  & \multicolumn{1}{l|}{4Q47}         & \multicolumn{1}{l|}{4QJosh\textsuperscript{a}}                            & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371181}{P1093-Fr005}}      & \multicolumn{1}{p{4cm}|}{DJD 14: pl XXXIV, fr 20; Up right diagonal margin; IAA measurement: 7 mg in two pieces}                                                                                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{271}   & \multicolumn{1}{l|}{4Q23}         & \multicolumn{1}{l|}{4QLevNum\textsuperscript{a}}                          & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-298223}{P271-Fr002}}       & \multicolumn{1}{p{4cm}|}{DJD 12: pl XXIII, fr 1; Bottom margin, middle; IAA measurement: 8.50 mg (one piece, broke down into 3 after weighing)}                                                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{177}   & \multicolumn{1}{p{1cm}|}{4Q255/\newline4Q433a} & \multicolumn{1}{p{2cm}|}{4QpapS\textsuperscript{a}/\newline4QpapHodayot-\newline like Text B} & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-496200}{P177 recto-Fr001}} & \multicolumn{1}{p{4cm}|}{DJD 29: pl XV, fr. 1; Bottom margin, middle; IAA measurement: 6 mg in three pieces}                                                                                                                                                                                                         \\ \hline
\multicolumn{1}{|l|}{977}   & \multicolumn{1}{l|}{11Q5}         & \multicolumn{1}{l|}{11QPs\textsuperscript{a}}                             & \multicolumn{1}{l|}{\href{http://www.deadseascrolls.org.il/explore-the-archive/image/B-371458}{P977-Fr004}}       & \multicolumn{1}{p{4cm}|}{DJD 4: pl III, fr A,B,C I; Middle-left, the sample was taken from the delaminated area adjacent to the Tetragrammaton and \<kwl>; IAA measurement: 7 mg in two pieces}                                                                                                                       \\ \hline

\multicolumn{1}{|l|}{393}   & \multicolumn{1}{l|}{4Q3}          & \multicolumn{1}{l|}{4QGen\textsuperscript{c}}                             & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-370854}{P393-Fr005}}       & \multicolumn{1}{p{4cm}|}{DJD 12: pl IX; Bottom margin, right side; IAA measurement: 8-9 mg in two pieces}                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{1081A} & \multicolumn{1}{l|}{4Q27}         & \multicolumn{1}{l|}{4QNum\textsuperscript{b}}                             & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-368097}{P1081A-Fr002}}     & \multicolumn{1}{p{4cm}|}{DJD 12: pl XXXIX, fr 12; Lateral margin, bottom right; IAA measurement: 10 mg in one piece}                                                                                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{x232}  & \multicolumn{1}{l|}{Mas1k}        & \multicolumn{1}{l|}{MasShirShabb}                        & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-499064}{Px232-Fr001}}      & \multicolumn{1}{p{4cm}|}{Masada 6: ill 15; Bottom margin, right side; IAA measurement: 8 mg in two pieces}                                                                                                                                                                                                    \\ \hline
\multicolumn{1}{|l|}{386}   & \multicolumn{1}{l|}{4Q206}        & \multicolumn{1}{l|}{4QEn\textsuperscript{e} ar}                         & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-361568}{P386-Fr001}}       & \multicolumn{1}{p{4cm}|}{Milik, Books of Enoch: pl XX, fr b; Bottom, center-left, below last \<'>; IAA measurements: 7 mg in two pieces}                                                                                                                                                                 \\ \hline
\multicolumn{1}{|l|}{237}   & \multicolumn{1}{l|}{4Q30}         & \multicolumn{1}{l|}{4QDeut\textsuperscript{c}}                            & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-360020}{P237-Fr007}}       & \multicolumn{1}{p{4cm}|}{DJD 14: pl V, fr 32; Bottom, center; IAA measurements: 8 mg in two pieces}                                                                                                                                                                                                                 \\ \hline
\multicolumn{1}{|l|}{904}   & \multicolumn{1}{p{1cm}|}{4Q201/\newline4Q338}  & \multicolumn{1}{p{2cm}|}{4QEn\textsuperscript{a} ar/ \newline 4QGenealogical List}     & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-366868}{P904-Fr009}}       & \multicolumn{1}{p{4cm}|}{DJD 36: pl I, fr 2; Bottom, right; IAA measurements: 7-8 mg in two pieces}                                                                                                                                                                                                                 \\ \hline
\multicolumn{1}{|l|}{810}   & \multicolumn{1}{l|}{4Q259}        & \multicolumn{1}{l|}{4QS\textsuperscript{e}}                               & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-295976}{P810-Fr011}}       & \multicolumn{1}{p{4cm}|}{DJD 26: pl XV, fr 2b; Bottom; IAA measurements: 9 mg in two pieces}                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{180}   & \multicolumn{1}{l|}{4Q416}        & \multicolumn{1}{l|}{4QInstruction\textsuperscript{b}}                     & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-359122}{P180-Fr004}}       & \multicolumn{1}{p{4cm}|}{DJD 34: pl VI, fr 4; Bottom, left corner; IAA measurements: 8-9 mg in two pieces}                                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|l|}{215}   & \multicolumn{1}{l|}{4Q2}          & \multicolumn{1}{l|}{Gen\textsuperscript{b}}                               & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-284244}{P215-Fr004}}       & \multicolumn{1}{p{4cm}|}{DJD 12: pl VI; Right blank margin, bottom left; IAA measurements: 9 mg in one piece}                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|l|}{122A}  & \multicolumn{1}{l|}{4Q375}        & \multicolumn{1}{l|}{4QapocrMoses\textsuperscript{a}}                      & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-511672}{P122A-Fr001}}      & \multicolumn{1}{p{4cm}|}{DJD 19: pl XIV, fr 1; Bottom left, middle of 2nd column; IAA measurements: 8-9 mg in one piece}                                                                                                                                                                                            \\ \hline
\multicolumn{1}{|l|}{534}   & \multicolumn{1}{l|}{XHev/Se2}     & \multicolumn{1}{l|}{XHev/Se Num\textsuperscript{b}}                       & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-371383}{P534-Fr002}}       & \multicolumn{1}{p{4cm}|}{DJD 38: pl XXIX, fr 2; Bottom right corner; IAA measurements: 9 mg in two pieces}                                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|l|}{147}   & \multicolumn{1}{l|}{4Q541}        & \multicolumn{1}{l|}{4QapocrLevi\textsuperscript{b}}                       & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-370752}{P147-Frag019}}     & \multicolumn{1}{p{4cm}|}{DJD 31: pl XIV, fr 24; Bottom left corner; IAA measurements: 8-9 mg in one piece}                                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|l|}{330}   & \multicolumn{1}{l|}{4Q521}        & \multicolumn{1}{p{2cm}|}{4QMessianic Apocalypse}              & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-474113}{P330-Fr004}}       & \multicolumn{1}{p{4cm}|}{DJD 25: pl III, fr 10; Bottom left corner; IAA measurements: 8 mg in two pieces}                                                                                                                                                                                                           \\ \hline
\multicolumn{1}{|l|}{107}   & \multicolumn{1}{l|}{4Q267}        & \multicolumn{1}{l|}{4QDamascus\textsuperscript{b}}                        & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-358134}{P107-Fr010}}       & \multicolumn{1}{p{4cm}|}{DJD 18: pl XX, fr 9; Top left corner; IAA measurements: 7 mg in three pieces and some dust}                                                                                                                                                                                                \\ \hline
\multicolumn{1}{|l|}{879}   & \multicolumn{1}{l|}{Mur19}        & \multicolumn{1}{l|}{Mur pap WrDiv}                       & \multicolumn{1}{l|}{\href{https://www.deadseascrolls.org.il/explore-the-archive/image/B-499036}{P879-Fr001}}       & \multicolumn{1}{p{4cm}|}{DJD 2: pl XXX, fr 19; Top left corner; IAA measurements: 8 mg in one piece and some dust}                                                                                                                                                                                                  \\ \hline\hline
\end{longtable}
\begin{longtable}{l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l}
\caption{Data-sheet \textsuperscript{14}C runs}
% \label{datasheet:c14runs2}\\
\\
\hline \hline
\textbf{fragment} & \textbf{KLR} & \textbf{samplenr} & \textbf{GrA} & \textbf{GrM} & \textbf{\textsuperscript{14}a \%} & \textbf{$\sigma$} & \textbf{$\delta$\textsuperscript{13}C ‰} & \textbf{C\%} & \textbf{\textless{}\textsuperscript{14}a\textgreater{}} & \textbf{\textless{}$\sigma$\textgreater{}} &\textbf{age BP} & \textbf{$\sigma$} & \textbf{remarks} & \textbf{used} & \textbf{calibrated 1$\sigma$} & \textbf{calibrated 2$\sigma$} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
P206-Fr003 & 11089 & 65369 & 69793 &  & 75.69 & 0.39 & -21.22 & 39.5 &  &  &  &  &  &  &  &  \\
 &  & 67017 &  & 10677 & 74.38 & 0.42 & -21.20 &  &  &  &  &  &  &  &  &  \\
 &  & 67017 &  & 10678 & 75.05 & 0.43 & -21.40 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 75.69 & 0.39 & 2237 & 41 & 1 GrA only &  &  &  \\
 &  &  &  &  &  &  &  &  & 74.71 & 0.30 & 2342 & 33 & 2 GrM averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 75.07 & 0.24 & 2303 & 26 & 3 averaged & X & 401–369 BCE & \begin{tabular}[c]{@{}l@{}}407–356,\\ 281–232 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P421-Fr004 & 11090 & 65370 & 68446 &  & 76.20 & 0.32 & -17.85 & 48.8 &  &  &  &  &  &  &  &  \\
 &  & 65370 & 68447 &  & 76.43 & 0.33 & -18.30 & 46.3 &  &  &  &  &  &  &  &  \\
 &  & 65370 & 68446 &  & 76.68 & 0.31 &  &  &  &  &  &  &  &  &  &  \\
 &  & 65370 & 68447 &  & 76.19 & 0.31 &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.38 & 0.16 & 2164 & 16 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}342–321, \\ 201–175 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}352–287,\\ 228–219,\\211-151 BCE\end{tabular} \\%%\\ 211–151 BCE%%
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P285-Fr002 & 11091 & 65371 & 69794 &  & 77.43 & 0.39 & -22.19 & 44.2 &  &  &  &  &  &  &  &  \\
 &  & 65371 & 69794 &  & 77.06 & 0.36 &  &  &  &  &  &  &  &  &  &  \\
 &  & 65371 & 69794 &  & 76.20 & 0.43 &  &  &  &  &  &  &  &  &  &  \\
 &  & 67018 &  & 10679 & 75.68 & 0.42 & -21.70 &  &  &  &  &  &  &  &  &  \\
 &  & 67018 &  & 10680 & 75.74 & 0.41 & -22.10 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.95 & 0.23 & 2104 & 23 & 3 GrA averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 75.71 & 0.29 & 2235 & 31 & 2 GrM averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.49 & 0.18 & 2153 & 19 & 5 averaged & X & \begin{tabular}[c]{@{}l@{}}343–321,\\ 202–166 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}351–304,\\ 209–102,\\ 67–60 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P224-Fr001 & 11092 & 65372 & 69795 &  & 76.04 & 0.39 & -20.50 & 42.7 &  &  &  &  &  &  &  &  \\
 &  & 65372 & 69795 &  & 76.39 & 0.36 &  &  &  &  &  &  &  &  &  &  \\
 &  & 65372 & 69795 &  & 76.14 & 0.43 &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.21 & 0.23 & 2182 & 24 & 3 GrA averaged &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P224-Fr001 &  & 69074 &  & 13252 & 76.49 & 0.44 & -19.80 &  &  &  &  &  & 2nd run, cleaned; &  &  &  \\
 &  & 69074 &  & 13253 & 76.73 & 0.39 & -19.70 &  &  &  &  &  & after soxhlet; &  &  &  \\
 &  & 69074 &  & 13254 & 76.20 & 0.36 & -20.30 &  &  &  &  &  & no glue; &  &  &  \\
 &  & 69074 &  & 13255 & 76.40 & 0.35 & -21.00 &  &  &  &  &  & no black spot. &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.44 & 0.19 & 2158 & 20 & 4 GrM averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.34 & 0.15 & 2168 & 15 & all 7 averaged & X & \begin{tabular}[c]{@{}l@{}}343–320,\\ 202–176 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}352–287, \\ 228–219, \\ 211–160 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P385-Fr011 & 11093 & 65373 & 69799 &  & 74.71 & 0.48 & -21.61 & 46.0 & 74.71 & 0.48 & 2342 & 51 & questionable ?? &  &  &  \\
 &  & 67020 &  & 10675 & 68.75 & 0.40 & -21.70 &  &  &  &  &  &  &  &  &  \\
 &  & 67020 &  & 10676 & 69.24 & 0.38 & -22.10 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 69.01 & 0.28 & 2979 & 32 & 2 GrM averaged &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P801-Fr003 & 11094 & 65374 & 68448 &  & 77.17 & 0.33 & -20.03 & 43.6 &  &  &  &  &  &  &  &  \\
 &  & 65374 & 68449 &  & 77.29 & 0.33 & -20.27 & 46.2 &  &  &  &  &  &  &  &  \\
 &  & 65374 & 68448 &  & 76.93 & 0.31 &  &  &  &  &  &  &  &  &  &  \\
 &  & 65374 & 68449 &  & 77.43 & 0.31 &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.20 & 0.16 & 2078 & 17 & 4 averaged &  & 107–46 BCE & \begin{tabular}[c]{@{}l@{}}159–42,\\ 7–5 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P577-Fr014 & 11095 & 65357 & 69800 &  & 77.60 & 0.40 & -20.93 & 44.1 &  &  &  &  &  &  &  &  \\
 &  & 65357 & 69800 &  & 77.71 & 0.36 &  &  &  &  &  &  &  &  &  &  \\
 &  & 65357 & 69800 &  & 77.79 & 0.44 &  &  &  &  &  &  &  &  &  &  \\
 &  & 67021 &  & 10681 & 76.51 & 0.43 & -22.00 &  &  &  &  &  &  &  &  &  \\
 &  & 67021 &  & 10682 & 75.90 & 0.42 & -21.00 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.15 & 0.18 & 2084 & 19 & 5 averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.70 & 0.23 & 2027 & 24 & 3 GrA averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.20 & 0.30 & 2183 & 32 & 2 GrM averaged &  &  &  \\
 &  & 67021 &  & 18827 & 76.42 & 0.33 & -20.70 &  &  &  &  &  &  &  &  &  \\
 &  & 67021 &  & 18828 & 75.61 & 0.35 & -20.60 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.02 & 0.24 & 2202 & 26 & 2 new GrM aver &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.08 & 0.19 & 2195 & 19 & 4 GrM averaged &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P64-Fr001 & 11096 & 65376 & 69806 &  & 78.22 & 0.39 & -21.80 & 42.2 &  &  &  &  &  &  &  &  \\
 &  & 65376 & 69806 &  & 78.73 & 0.36 &  &  &  &  &  &  &  &  &  &  \\
 &  & 65376 & 69806 &  & 78.31 & 0.44 &  &  &  &  &  &  &  &  &  &  \\
 &  & 67022 &  & 10663 & 77.66 & 0.41 & -23.00 &  & 77.66 & 0.41 & 2030 & 42 &  &  &  &  \\
 &  & 67022 &  & 10664 & 79.25 & 0.42 & -21.60 &  & 79.25 & 0.42 & 1868 & 43 &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 78.44 & 0.18 & 1950 & 18 & 5 averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 78.44 & 0.23 & 1950 & 23 & 3 GrA averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 78.43 & 0.29 & 1951 & 30 & 2 GrM averaged &  &  &  \\
 &  & 67022 &  & 18829 & 76.90 & 0.33 & -21.60 &  &  &  &  &  &  &  &  &  \\
 &  & 67022 &  & 18830 & 77.93 & 0.33 & -20.90 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.44 & 0.24 & 2053 & 25 & 2 new GrM aver &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.83 & 0.18 & 2013 & 19 & 4 GrM averaged &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P891-Fr003 & 11097 & 65377 & 69807 &  & 70.89 & 0.37 & -21.23 & 41.8 &  &  &  &  & questionable; &  &  &  \\
 &  & 65377 & 69807 &  & 66.83 & 0.33 &  &  &  &  &  &  & inhomogeneity? &  &  &  \\
 &  & 65377 & 69807 &  & 72.95 & 0.43 &  &  &  &  &  &  & reject GrA &  &  &  \\
 &  & 67023 &  & 10659 & 78.07 & 0.38 & -21.40 &  &  &  &  &  &  &  &  &  \\
 &  & 67023 &  & 10660 & 79.06 & 0.40 & -21.20 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 78.54 & 0.28 & 1940 & 28 & 2 GrM averaged & X & \begin{tabular}[c]{@{}l@{}}30–42,\\ 59–124 CE\end{tabular} & 10–204 CE \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P585-Fr001 & 11098 & 65378 & 69810 &  & 77.96 & 0.38 & -21.02 & 40.8 &  &  &  &  &  &  &  &  \\
 &  & 65378 & 69810 &  & 77.61 & 0.36 &  &  &  &  &  &  &  &  &  &  \\
 &  & 65378 & 69810 &  & 78.12 & 0.44 &  &  &  &  &  &  &  &  &  &  \\
 &  & 67024 &  & 10661 & 77.92 & 0.39 & -22.80 &  &  &  &  &  &  &  &  &  \\
 &  & 67024 &  & 10662 & 76.95 & 0.38 & -21.40 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.86 & 0.22 & 2010 & 23 & 3 GrA averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.42 & 0.27 & 2055 & 28 & 2 GrM averaged &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.69 & 0.17 & 2028 & 18 & 5 averaged & X & 45 BCE–8 CE & \begin{tabular}[c]{@{}l@{}}89–80 BCE, \\ 54 BCE–27 CE,\\ 48–57 CE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P1111-Fr010 & 11567 & 67025 &  & 11151 & 75.92 & 0.35 & -19.20 &  &  &  &  &  &  &  &  &  \\
 &  & 67025 &  & 11152 & 75.37 & 0.30 & -17.90 &  &  &  &  &  &  &  &  &  \\
 &  & 67025 &  & 11170 & 75.99 & 0.34 & -18.80 &  &  &  &  &  &  &  &  &  \\
 &  & 67025 &  & 11171 & 76.00 & 0.33 & -18.50 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 75.79 & 0.16 & 2226 & 17 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}362–351,\\ 295–272,\\ 266–209 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}375–346,\\ 317–203 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P1093-Fr005 & 11568 & 67026 &  & 11153 & 76.27 & 0.32 & -22.00 &  &  &  &  &  &  &  &  &  \\
 &  & 67026 &  & 11154 & 76.41 & 0.32 & -23.60 &  &  &  &  &  &  &  &  &  \\
 &  & 67026 &  & 11172 & 76.72 & 0.33 & -21.60 &  &  &  &  &  &  &  &  &  \\
 &  & 67026 &  & 11181 & 77.00 & 0.36 & -21.70 &  &  &  &  &  & statistic failure &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.46 & 0.19 & 2155 & 19 & 3 averaged & X & \begin{tabular}[c]{@{}l@{}}343–320,\\ 202–167 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}351–291, \\ 209–104 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P271-Fr002 & 11569 & 67027 &  & 11155 & 76.46 & 0.35 & -24.60 &  &  &  &  &  &  &  &  &  \\
 &  & 67027 &  & 11156 & 76.52 & 0.32 & -24.10 &  &  &  &  &  &  &  &  &  \\
 &  & 67027 &  & 11182 & 77.72 & 0.38 & -22.80 &  &  &  &  &  & statistic failure &  &  &  \\
 &  & 67027 &  & 11183 & 77.79 & 0.38 & -23.50 &  &  &  &  &  & statistic failure &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.49 & 0.24 & 2152 & 24 & 2 averaged & X & \begin{tabular}[c]{@{}l@{}}346–316, \\ 204–151,\\ 129–123 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}351–289,\\ 227–220,\\ 210–97, \\ 71–58 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P177-Fr001 & 11570 & 67028 &  & 11166 & 77.10 & 0.33 & -10.80 &  &  &  &  &  &  &  &  &  \\
 &  & 67028 &  & 11167 & 76.42 & 0.32 & -10.10 &  &  &  &  &  &  &  &  &  \\
 &  & 67028 &  & 11184 & 77.70 & 0.38 & -10.60 &  &  &  &  &  &  &  &  &  \\
 &  & 67028 &  & 11185 & 76.93 & 0.35 & -10.60 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.99 & 0.17 & 2100 & 17 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}152–94,\\ 74–56 BCE\end{tabular} & 167–51 BCE \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P977-Fr004 & 11571 & 67029 &  & 11168 & 77.75 & 0.31 & -21.80 &  &  &  &  &  &  &  &  &  \\
 &  & 67029 &  & 11169 & 78.25 & 0.33 & -21.60 &  &  &  &  &  &  &  &  &  \\
 &  & 67029 &  & 11186 & 78.70 & 0.38 & -21.00 &  &  &  &  &  &  &  &  &  \\
 &  & 67029 &  & 11187 & 78.91 & 0.49 & -20.90 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 78.27 & 0.18 & 1967 & 18 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}23–78, \\ 101–107 CE\end{tabular} & \begin{tabular}[c]{@{}l@{}}31–16 BCE, \\ 7–120 CE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P393-Fr005 & 11924 & 69725 &  & 14380 & 77.10 & 0.40 & -19.00 &  &  &  &  &  &  &  &  &  \\
 &  & 69725 &  & 14381 & 76.79 & 0.40 & -18.90 &  &  &  &  &  &  &  &  &  \\
 &  & 69725 &  & 14228 & 76.73 & 0.40 & -19.10 &  &  &  &  &  &  &  &  &  \\
 &  & 69725 &  & 14229 & 76.45 & 0.40 & -18.60 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.77 & 0.20 & 2123 & 21 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}174–102, \\ 67–60 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}339–326,\\ 199–89,\\ 81–53 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P1081a-Fr002 & 11925 & 69228 &  & 13385 & 76.69 & 0.36 & -20.90 & 39.9 &  &  &  &  &  &  &  &  \\
 &  & 69228 &  & 13386 & 76.98 & 0.35 & -21.20 & 39.7 &  &  &  &  &  &  &  &  \\
 &  & 69228 &  & 14170 & 77.90 & 0.27 & -21.90 &  &  &  &  &  & statistic failure &  &  &  \\
 &  & 69228 &  & 14171 & 77.67 & 0.29 & -22.20 &  &  &  &  &  & statistic failure &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.84 & 0.25 & 2115 & 26 & 2 averaged & X & \begin{tabular}[c]{@{}l@{}}171–97,\\ 72–57 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}336–330,\\ 198–50 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
Px232-Fr001 & 11926 & 69229 &  & 13387 & 77.66 & 0.37 & -20.70 & 40.3 &  &  &  &  &  &  &  &  \\
 &  & 69229 &  & 13388 & 77.70 & 0.36 & -20.70 & 41.3 &  &  &  &  &  &  &  &  \\
 &  & 69229 &  & 14175 & 77.98 & 0.31 & -22.40 &  &  &  &  &  &  &  &  &  \\
 &  & 69229 &  & 14223 & 78.20 & 0.39 & -20.30 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.89 & 0.18 & 2007 & 18 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}41–9 BCE,\\ 1 BCE–25 CE\end{tabular} & 46 BCE–62 CE \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P386-Fr001 & 11927 & 69726 &  & 14382 & 76.52 & 0.40 & -20.80 &  &  &  &  &  &  &  &  &  \\
 &  & 69726 &  & 14383 & 76.54 & 0.41 & -21.10 &  &  &  &  &  &  &  &  &  \\
 &  & 69726 &  & 14230 & 76.12 & 0.40 & -20.50 &  &  &  &  &  &  &  &  &  \\
 &  & 69726 &  & 14241 & 76.20 & 0.37 & -21.30 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.34 & 0.20 & 2169 & 21 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}348–312, \\ 206–171 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}356–281, \\ 232–150,\\ 131–121 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P237-Fr007 & 11928 & 69727 &  & 14565 & 75.91 & 0.44 & -20.70 &  &  &  &  &  &  &  &  &  \\
 &  & 69727 &  & 14566 & 76.47 & 0.44 & -20.90 &  &  &  &  &  &  &  &  &  \\
 &  & 69727 &  & 14395 & 76.82 & 0.35 & -19.90 &  &  &  &  &  &  &  &  &  \\
 &  & 69727 &  & 14242 & 75.61 & 0.38 & -20.90 &  &  &  &  &  &  &  &  &  \\
 &  & 69727 &  & 14243 & 76.11 & 0.37 & -20.00 &  &  &  &  &  &  &  &  &  \\
 &  & 69727 &  & 14384 & 77.38 & 0.39 & -20.00 &  &  &  &  &  & statistic failure &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.21 & 0.17 & 2182 & 18 & 5 averaged & X & \begin{tabular}[c]{@{}l@{}}351–295, \\ 209–176 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}356–279, \\ 256–248,\\ 233–169 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P904-Fr009 & 11929 & 69230 &  & 13389 & 76.31 & 0.39 & -21.10 &  &  &  &  &  &  &  &  &  \\
 &  & 69230 &  & 13390 & 77.33 & 0.37 & -21.10 &  &  &  &  &  &  &  &  &  \\
 &  & 69230 &  & 14173 & 77.37 & 0.30 & -22.10 &  &  &  &  &  &  &  &  &  \\
 &  & 69230 &  & 14174 & 77.53 & 0.31 & -22.20 &  &  &  &  &  &  &  &  &  \\
 &  & 69230 &  & 14172 & 77.82 & 0.29 & -22.80 &  &  &  &  &  & statistic failure &  &  &  \\
 &  & 69230 &  &  &  &  &  &  & 77.21 & 0.17 & 2077 & 18 & 4 averaged & X & 107–46 BCE & \begin{tabular}[c]{@{}l@{}}162–41,\\ 9–2 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P810-Fr011 & 11930 & 69728 &  & 14396 & 76.85 & 0.36 & -18.70 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 &  & 69728 &  & 14397 & 76.64 & 0.36 & -18.80 &  &  &  &  &  &  &  &  &  \\
 &  & 69728 &  & 14244 & 75.99 & 0.37 & -19.20 &  &  &  &  &  &  &  &  &  \\
 &  & 69728 &  & 14245 & 76.63 & 0.38 & -19.10 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.53 & 0.18 & 2148 & 19 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}343–322,\\ 201–155 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}349–311,\\ 206–100,\\ 68–59 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P180-Fr004 & 11931 & 69729 &  & 14398 & 76.60 & 0.38 & -20.30 &  &  &  &  &  &  &  &  &  \\
 &  & 69729 &  & 14399 & 76.99 & 0.37 & -21.10 &  &  &  &  &  &  &  &  &  \\
 &  & 69729 &  & 14246 & 76.55 & 0.39 & -21.60 &  &  &  &  &  &  &  &  &  \\
 &  & 69729 &  & 14359 & 76.63 & 0.54 & -20.30 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.71 & 0.20 & 2130 & 22 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}196–184, \\ 179–104 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}343–321, \\ 202–91, \\79–54 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P215-Fr004 & 11932 & 69730 &  & 14400 & 77.22 & 0.38 & -20.40 &  &  &  &  &  &  &  &  &  \\
 &  & 69730 &  & 14401 & 77.69 & 0.36 & -19.60 &  &  &  &  &  &  &  &  &  \\
 &  & 69730 &  & 14360 & 76.67 & 0.46 & -19.90 &  &  &  &  &  &  &  &  &  \\
 &  & 69730 &  & 14361 & 77.74 & 0.42 & -19.80 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.38 & 0.20 & 2059 & 20 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}97–71, \\ 58–39,\\ 11 BCE–2 CE\end{tabular} & \begin{tabular}[c]{@{}l@{}}152–131 BCE,\\ 121 BCE–10 CE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P122A-Fr001 & 11933 & 69731 &  & 14567 & 76.55 & 0.45 & -20.80 &  &  &  &  &  &  &  &  &  \\
 &  & 69731 &  & 14568 & 76.20 & 0.44 & -20.30 &  &  &  &  &  &  &  &  &  \\
 &  & 69731 &  & 14362 & 77.23 & 0.42 & -19.00 &  &  &  &  &  &  &  &  &  \\
 &  & 69731 &  & 14363 & 76.93 & 0.43 & -19.60 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.74 & 0.22 & 2126 & 23 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}193–189, \\ 176–101,\\ 67–60 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}342–323, \\ 201–88, \\ 82–53 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P534-Fr002 & 11934 & 69231 &  & 13391 & 77.75 & 0.40 & -19.80 &  &  &  &  &  &  &  &  &  \\
 &  & 69231 &  & 13392 & 78.14 & 0.36 & -19.80 &  &  &  &  &  &  &  &  &  \\
 &  & 69231 &  & 14224 & 78.10 & 0.39 & -19.40 &  &  &  &  &  &  &  &  &  \\
 &  & 69231 &  & 14225 & 77.88 & 0.40 & -18.70 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 77.98 & 0.19 & 1998 & 20 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}38–13 BCE, \\ 3–29,\\ 43–59 CE\end{tabular} & 45 BCE–75 CE \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P147-Fr019 & 11935 & 69732 &  & 14569 & 76.20 & 0.43 & -18.80 &  &  &  &  &  &  &  &  &  \\
 &  & 69732 &  & 14570 & 76.55 & 0.43 & -18.80 &  &  &  &  &  &  &  &  &  \\
 &  & 69732 &  & 14364 & 76.72 & 0.42 & -18.20 &  &  &  &  &  &  &  &  &  \\
 &  & 69732 &  & 14365 & 76.64 & 0.42 & -17.60 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.53 & 0.21 & 2148 & 22 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}343–320, \\ 202–152 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}351–305, \\ 209–95,\\ 73–57 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P330-Fr004 & 11936 & 69733 &  & 14571 & 76.26 & 0.44 & -21.20 &  &  &  &  &  &  &  &  &  \\
 &  & 69733 &  & 14572 & 76.39 & 0.45 & -20.90 &  &  &  &  &  &  &  &  &  \\
 &  & 69733 &  & 14377 & 76.00 & 0.38 & -20.90 &  &  &  &  &  &  &  &  &  \\
 &  & 69733 &  & 14366 & 77.16 & 0.43 & -20.80 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.43 & 0.21 & 2159 & 22 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}346–316, \\ 204–165 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}353–286, \\ 229–217,\\ 211–104 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P107-Fr010 & 11937 & 69232 &  & 13393 & 76.99 & 0.36 & -20.40 & 47.6 &  &  &  &  &  &  &  &  \\
 &  & 69232 &  & 13394 & 76.62 & 0.39 & -20.30 & 38.3 &  &  &  &  &  &  &  &  \\
 &  & 69232 &  & 14226 & 76.14 & 0.40 & -19.60 &  &  &  &  &  &  &  &  &  \\
 &  & 69232 &  & 14227 & 76.16 & 0.40 & -20.30 &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 76.51 & 0.19 & 2151 & 21 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}344–320, \\ 202–157 BCE\end{tabular} & \begin{tabular}[c]{@{}l@{}}351–294, \\ 209–98,\\ 70–58 BCE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline
P879-Fr001 & 11938 & 69734 &  & 14573 & 77.80 & 0.44 &  &  &  &  &  &  &  &  &  &  \\
 &  & 69734 &  & 14574 & 78.15 & 0.44 &  &  &  &  &  &  &  &  &  &  \\
 &  & 69734 &  & 14378 & 78.11 & 0.40 &  &  &  &  &  &  &  &  &  &  \\
 &  & 69734 &  & 14379 & 78.23 & 0.39 &  &  &  &  &  &  &  &  &  &  \\
 &  &  &  &  &  &  &  &  & 78.08 & 0.21 & 1987 & 21 & 4 averaged & X & \begin{tabular}[c]{@{}l@{}}32–17 BCE, \\ 7–64 CE\end{tabular} & \begin{tabular}[c]{@{}l@{}}41–9 BCE, \\ 1 BCE–81 CE,\\ 98–110 CE\end{tabular} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 &  & 67806 &  & 11762 & 0.08000 & 0.030 & -29.60 &  &  &  &  &  & background age &  &  &  \\
 &  & 67460 &  & 11306 & 78.24 & 0.10 & -24.92 &  &  &  & 1971 & 15 & \begin{tabular}[c]{@{}l@{}}Netherlands \\ Roman age\end{tabular} &  &  &  \\
 &  & 68084 &  & 11761 & 77.96 & 0.12 & -27.31 &  &  &  & 2000 & 15 &  &  &  &  \\ \hline
P224 &  & 69073 &  & 13256 & 74.25 & 0.54 & -20.60 &  &  &  & 2390 & 60 &  &  &  &  \\ \hline
P1081a &  & 69093 &  & 13262 & 110.5 & 0.56 & -25.71 &  &  &  &  &  & modern age &  &  &  \\ \hline
\end{longtable}
